Analysis of Massive MIMO and Base Station Cooperation in an Indoor Scenario

The performance of centralized and distributed massive MIMO deployments are analyzed for indoor office scenarios. The distributed deployments use one of the following precoding methods: (1) local precoding with local channel state information (CSI) to the user equipments (UEs) that it serves; (2) large-scale MIMO with local CSI to all UEs in the network; (3) network MIMO with global CSI. For the distributed deployments (2) and (3), it is shown that using twice as many base station antennas as data streams provides many of the massive MIMO benefits in terms of spectral efficiency and fairness. This is in contrast to the centralized deployment and the distributed deployment (1) where more antennas are needed. Two of the main conclusions are that distributing base stations helps to overcome wall penetration loss; however, a backhaul is required to mitigate inter-cell interference. The effect of estimation errors on the performance is also quantified.

==> fig/avgSE256Mer.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico SchlÃÂ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
scale only axis,
xmode=log,
xmin=24,
xmax=240,
xtick={24,  48,  96, 192},
xticklabels={24,  48,  96, 192},
xlabel={number $M$ of total \gls{bs} antennas},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=25,
ymax=165,
ytick={40, 80, 120, 160},
ylabel={average sum \gls{se} $S$ [bit/s/Hz]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]
%NetMIMO
\addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	25.5009436036566\\ 28	44.6897102152222\\ 32	56.1012347553572\\ 36	63.9829172885328\\ 40	70.2558450901997\\ 44	75.2957641845319\\ 48	79.7247505661824\\ 72	96.9115572226586\\ 96	106.81601535717\\ 192	125.053546248337\\ 240	130.247373830157\\ };
\addlegendentry{\legSceOne};

\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	64.4983133931951\\ 28	112.64838690166\\ 32	128.640654457055\\ 36	136.962574580662\\ 40	142.363456876603\\ 44	146.156511677311\\ 48	148.446426606709\\ 72	156.442652148016\\ 96	159.125334015914\\ 192	161.105383782519\\ 240	161.234799320039\\ };
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	72.9592816732855\\ 28	132.586006540736\\ 32	147.513145876854\\ 36	153.696157284004\\ 40	157.395361038226\\ 44	158.658984609036\\ 48	159.654472353817\\ 72	161.137920905729\\ 96	161.271004922306\\ 192	161.279958357357\\ 240	161.279999567504\\ };
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	144.776169239674\\ 80	161.249436303603\\ 120	161.279999998838\\ 160	161.28000000001\\ 240	161.280000000012\\ };
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
24	17.7742566757735\\ 28	38.9500225371682\\ 32	49.325235999242\\ 36	55.9621376034078\\ 40	60.7771067977484\\ 44	64.1918008963444\\ 48	67.8958804802278\\ 72	80.8939598496013\\ 96	88.8890799597981\\ 192	107.368639993274\\ 240	112.081417344803\\ };
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
24	25.0045785938977\\ 27	47.0581161492597\\ 30	60.8755382352968\\ 33	69.6619238749973\\ 36	75.9075619214897\\ 39	81.5232818945279\\ 42	85.1726203947044\\ 45	88.8274572330861\\ 48	91.8080302236027\\ 72	108.84705556904\\ 96	118.150701227587\\ 192	134.033525446036\\ 240	138.22487363473\\ };
\addlegendentry{\legSceEleven};


% %SpecRe
% \addplot [color=sceTwo,dashdotted,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	57.4726248919607\\ 28	62.1830618046569\\ 32	67.0939712739118\\ 36	71.3289856869306\\ 40	74.1660876696699\\ 44	76.0188828080215\\ 48	76.9994371070795\\ 72	79.7497416965529\\ 96	80.3509352852923\\ 192	80.6321983826195\\ 240	80.6385273459695\\ };
% 
% \addplot [color=sceSeven,dashdotted,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	33.1976959810133\\ 28	34.6692029779038\\ 32	36.0272961181958\\ 36	36.9493473721055\\ 40	39.1984005650977\\ 44	39.6697680011275\\ 48	41.200750076284\\ 72	46.1793319601663\\ 96	48.5347211364565\\ 192	53.5676327826963\\ 240	55.3841406789097\\ };
% 
% \addplot [color=sceNine,dashdotted,mark=\markSceNine,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 40	55.9102984167286\\ 80	69.1885094197556\\ 120	72.8330937511629\\ 160	74.4096789213216\\ 240	75.945698570641\\ };


%IasN
\addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	88.2004503052445\\ 28	93.7420243773975\\ 32	100.423402631001\\ 36	106.767681362514\\ 40	111.458981808752\\ 44	115.096971013084\\ 48	117.192164698763\\ 72	125.079081450163\\ 96	128.567669172609\\ 192	134.778200710812\\ 240	136.632538269761\\ };

\addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	56.3800362695434\\ 28	58.9231225335877\\ 32	61.4755036742962\\ 36	64.8825571216359\\ 40	67.4493609434151\\ 44	69.6727522908206\\ 48	71.8542534963476\\ 72	80.8596323370482\\ 96	86.048460475942\\ 192	97.0802033231694\\ 240	101.179062042786\\ };

\addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	92.4390548807616\\ 80	110.474404375142\\ 120	119.955064817295\\ 160	125.816253509033\\ 240	133.038946463657\\ };

\addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	36.3261965896631\\ 28	41.6940297195658\\ 32	48.9024594888214\\ 36	54.7883501444098\\ 40	60.4003867457908\\ 44	64.2506042614584\\ 48	68.1122814160545\\ 72	81.2008409100235\\ 96	88.9982323256916\\ 192	106.002591046541\\ 240	111.069345921744\\ };

\addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	46.5840174921098\\ 27	48.997066195877\\ 30	51.6631522111537\\ 33	53.3573124019219\\ 36	55.2594662098772\\ 39	57.7646445044896\\ 42	59.4065556276856\\ 45	60.6633558022401\\ 48	62.3163943966439\\ 72	75.8240321141341\\ 96	84.6860610194119\\ 192	100.291302464506\\ 240	105.268776808814\\ };



%LS MIMO
\addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	78.9811013889389\\ 50	93.8585625670603\\ 52	104.95085730711\\ 56	116.898778119951\\ 60	125.503671084794\\ 66	134.174974196333\\ 72	140.477134489428\\ 84	148.082703128943\\ 96	152.545550906411\\ 120	157.148028066005\\ 192	160.626713139697\\ 240	161.071409493392\\ };

\addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
96	104.368505677397\\ 100	121.653645363239\\ 104	133.589418711656\\ 108	139.468103683831\\ 112	143.389635401679\\ 120	149.363205192449\\ 128	153.741013921178\\ 140	156.85324540873\\ 160	159.389610698151\\ 192	160.738954421448\\ 240	161.202790956867\\ };

\addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	28.093519274984\\ 50	37.6029846085284\\ 52	43.6039261046155\\ 56	52.5192784885978\\ 60	57.6088056357732\\ 66	64.3464342034445\\ 72	68.921634557646\\ 84	76.9611728591308\\ 96	81.9935048718177\\ 120	90.4464447100418\\ 192	104.60622428149\\ 240	110.546217090343\\ };

\addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
72	41.421842023709\\ 75	53.1134335695491\\ 78	61.6746508112146\\ 84	72.2406368870643\\ 90	80.5818914682623\\ 96	86.498246275265\\ 108	94.5492377042407\\ 120	101.952445829009\\ 141	110.652212626186\\ 192	122.961812667059\\ 240	129.590578981422\\ };


\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {solid: \nmimo \\ dashed: \gls{lsmimo} \\ dotted: \locPre};

\end{tikzpicture}%

==> fig/avgSE256Mer_1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico SchlÃÂ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
scale only axis,
xmode=log,
xmin=24,
xmax=240,
xtick={24,  48,  96, 192},
xticklabels={24,  48,  96, 192},
xlabel={number $M$ of total \gls{bs} antennas},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=25,
ymax=165,
ytick={40, 80, 120, 160},
ylabel={average sum \gls{se} $S$ [bit/s/Hz]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]
%NetMIMO
\addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	25.5009436036566\\ 28	44.6897102152222\\ 32	56.1012347553572\\ 36	63.9829172885328\\ 40	70.2558450901997\\ 44	75.2957641845319\\ 48	79.7247505661824\\ 72	96.9115572226586\\ 96	106.81601535717\\ 192	125.053546248337\\ 240	130.247373830157\\ };
\addlegendentry{\legSceOne};

\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	64.4983133931951\\ 28	112.64838690166\\ 32	128.640654457055\\ 36	136.962574580662\\ 40	142.363456876603\\ 44	146.156511677311\\ 48	148.446426606709\\ 72	156.442652148016\\ 96	159.125334015914\\ 192	161.105383782519\\ 240	161.234799320039\\ };
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	72.9592816732855\\ 28	132.586006540736\\ 32	147.513145876854\\ 36	153.696157284004\\ 40	157.395361038226\\ 44	158.658984609036\\ 48	159.654472353817\\ 72	161.137920905729\\ 96	161.271004922306\\ 192	161.279958357357\\ 240	161.279999567504\\ };
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	144.776169239674\\ 80	161.249436303603\\ 120	161.279999998838\\ 160	161.28000000001\\ 240	161.280000000012\\ };
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
24	17.7742566757735\\ 28	38.9500225371682\\ 32	49.325235999242\\ 36	55.9621376034078\\ 40	60.7771067977484\\ 44	64.1918008963444\\ 48	67.8958804802278\\ 72	80.8939598496013\\ 96	88.8890799597981\\ 192	107.368639993274\\ 240	112.081417344803\\ };
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
24	25.0045785938977\\ 27	47.0581161492597\\ 30	60.8755382352968\\ 33	69.6619238749973\\ 36	75.9075619214897\\ 39	81.5232818945279\\ 42	85.1726203947044\\ 45	88.8274572330861\\ 48	91.8080302236027\\ 72	108.84705556904\\ 96	118.150701227587\\ 192	134.033525446036\\ 240	138.22487363473\\ };
\addlegendentry{\legSceEleven};


% %SpecRe
% \addplot [color=sceTwo,dashdotted,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	57.4726248919607\\ 28	62.1830618046569\\ 32	67.0939712739118\\ 36	71.3289856869306\\ 40	74.1660876696699\\ 44	76.0188828080215\\ 48	76.9994371070795\\ 72	79.7497416965529\\ 96	80.3509352852923\\ 192	80.6321983826195\\ 240	80.6385273459695\\ };
% 
% \addplot [color=sceSeven,dashdotted,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	33.1976959810133\\ 28	34.6692029779038\\ 32	36.0272961181958\\ 36	36.9493473721055\\ 40	39.1984005650977\\ 44	39.6697680011275\\ 48	41.200750076284\\ 72	46.1793319601663\\ 96	48.5347211364565\\ 192	53.5676327826963\\ 240	55.3841406789097\\ };
% 
% \addplot [color=sceNine,dashdotted,mark=\markSceNine,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 40	55.9102984167286\\ 80	69.1885094197556\\ 120	72.8330937511629\\ 160	74.4096789213216\\ 240	75.945698570641\\ };


% %IasN
% \addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	88.2004503052445\\ 28	93.7420243773975\\ 32	100.423402631001\\ 36	106.767681362514\\ 40	111.458981808752\\ 44	115.096971013084\\ 48	117.192164698763\\ 72	125.079081450163\\ 96	128.567669172609\\ 192	134.778200710812\\ 240	136.632538269761\\ };
% 
% \addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	56.3800362695434\\ 28	58.9231225335877\\ 32	61.4755036742962\\ 36	64.8825571216359\\ 40	67.4493609434151\\ 44	69.6727522908206\\ 48	71.8542534963476\\ 72	80.8596323370482\\ 96	86.048460475942\\ 192	97.0802033231694\\ 240	101.179062042786\\ };
% 
% \addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 40	92.4390548807616\\ 80	110.474404375142\\ 120	119.955064817295\\ 160	125.816253509033\\ 240	133.038946463657\\ };
% 
% \addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	36.3261965896631\\ 28	41.6940297195658\\ 32	48.9024594888214\\ 36	54.7883501444098\\ 40	60.4003867457908\\ 44	64.2506042614584\\ 48	68.1122814160545\\ 72	81.2008409100235\\ 96	88.9982323256916\\ 192	106.002591046541\\ 240	111.069345921744\\ };
% 
% \addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	46.5840174921098\\ 27	48.997066195877\\ 30	51.6631522111537\\ 33	53.3573124019219\\ 36	55.2594662098772\\ 39	57.7646445044896\\ 42	59.4065556276856\\ 45	60.6633558022401\\ 48	62.3163943966439\\ 72	75.8240321141341\\ 96	84.6860610194119\\ 192	100.291302464506\\ 240	105.268776808814\\ };



%LS MIMO
\addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	78.9811013889389\\ 50	93.8585625670603\\ 52	104.95085730711\\ 56	116.898778119951\\ 60	125.503671084794\\ 66	134.174974196333\\ 72	140.477134489428\\ 84	148.082703128943\\ 96	152.545550906411\\ 120	157.148028066005\\ 192	160.626713139697\\ 240	161.071409493392\\ };

\addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
96	104.368505677397\\ 100	121.653645363239\\ 104	133.589418711656\\ 108	139.468103683831\\ 112	143.389635401679\\ 120	149.363205192449\\ 128	153.741013921178\\ 140	156.85324540873\\ 160	159.389610698151\\ 192	160.738954421448\\ 240	161.202790956867\\ };

\addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
48	28.093519274984\\ 50	37.6029846085284\\ 52	43.6039261046155\\ 56	52.5192784885978\\ 60	57.6088056357732\\ 66	64.3464342034445\\ 72	68.921634557646\\ 84	76.9611728591308\\ 96	81.9935048718177\\ 120	90.4464447100418\\ 192	104.60622428149\\ 240	110.546217090343\\ };

\addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
72	41.421842023709\\ 75	53.1134335695491\\ 78	61.6746508112146\\ 84	72.2406368870643\\ 90	80.5818914682623\\ 96	86.498246275265\\ 108	94.5492377042407\\ 120	101.952445829009\\ 141	110.652212626186\\ 192	122.961812667059\\ 240	129.590578981422\\ };


\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {solid: \nmimo \\ dashed: \gls{lsmimo}};

\end{tikzpicture}%

==> fig/avgSE256Mer_2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico SchlÃÂ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
scale only axis,
xmode=log,
xmin=24,
xmax=240,
xtick={24,  48,  96, 192},
xticklabels={24,  48,  96, 192},
xlabel={number $M$ of total \gls{bs} antennas},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=25,
ymax=165,
ytick={40, 80, 120, 160},
ylabel={average sum \gls{se} $S$ [bit/s/Hz]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]
% NetMIMO
\addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	25.5009436036566\\ 28	44.6897102152222\\ 32	56.1012347553572\\ 36	63.9829172885328\\ 40	70.2558450901997\\ 44	75.2957641845319\\ 48	79.7247505661824\\ 72	96.9115572226586\\ 96	106.81601535717\\ 192	125.053546248337\\ 240	130.247373830157\\ };
\addlegendentry{\legSceOne};

\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	64.4983133931951\\ 28	112.64838690166\\ 32	128.640654457055\\ 36	136.962574580662\\ 40	142.363456876603\\ 44	146.156511677311\\ 48	148.446426606709\\ 72	156.442652148016\\ 96	159.125334015914\\ 192	161.105383782519\\ 240	161.234799320039\\ };
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	72.9592816732855\\ 28	132.586006540736\\ 32	147.513145876854\\ 36	153.696157284004\\ 40	157.395361038226\\ 44	158.658984609036\\ 48	159.654472353817\\ 72	161.137920905729\\ 96	161.271004922306\\ 192	161.279958357357\\ 240	161.279999567504\\ };
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	144.776169239674\\ 80	161.249436303603\\ 120	161.279999998838\\ 160	161.28000000001\\ 240	161.280000000012\\ };
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
24	17.7742566757735\\ 28	38.9500225371682\\ 32	49.325235999242\\ 36	55.9621376034078\\ 40	60.7771067977484\\ 44	64.1918008963444\\ 48	67.8958804802278\\ 72	80.8939598496013\\ 96	88.8890799597981\\ 192	107.368639993274\\ 240	112.081417344803\\ };
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
24	25.0045785938977\\ 27	47.0581161492597\\ 30	60.8755382352968\\ 33	69.6619238749973\\ 36	75.9075619214897\\ 39	81.5232818945279\\ 42	85.1726203947044\\ 45	88.8274572330861\\ 48	91.8080302236027\\ 72	108.84705556904\\ 96	118.150701227587\\ 192	134.033525446036\\ 240	138.22487363473\\ };
\addlegendentry{\legSceEleven};


% %SpecRe
% \addplot [color=sceTwo,dashdotted,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	57.4726248919607\\ 28	62.1830618046569\\ 32	67.0939712739118\\ 36	71.3289856869306\\ 40	74.1660876696699\\ 44	76.0188828080215\\ 48	76.9994371070795\\ 72	79.7497416965529\\ 96	80.3509352852923\\ 192	80.6321983826195\\ 240	80.6385273459695\\ };
% 
% \addplot [color=sceSeven,dashdotted,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 24	33.1976959810133\\ 28	34.6692029779038\\ 32	36.0272961181958\\ 36	36.9493473721055\\ 40	39.1984005650977\\ 44	39.6697680011275\\ 48	41.200750076284\\ 72	46.1793319601663\\ 96	48.5347211364565\\ 192	53.5676327826963\\ 240	55.3841406789097\\ };
% 
% \addplot [color=sceNine,dashdotted,mark=\markSceNine,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 40	55.9102984167286\\ 80	69.1885094197556\\ 120	72.8330937511629\\ 160	74.4096789213216\\ 240	75.945698570641\\ };


%IasN
\addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	88.2004503052445\\ 28	93.7420243773975\\ 32	100.423402631001\\ 36	106.767681362514\\ 40	111.458981808752\\ 44	115.096971013084\\ 48	117.192164698763\\ 72	125.079081450163\\ 96	128.567669172609\\ 192	134.778200710812\\ 240	136.632538269761\\ };

\addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	56.3800362695434\\ 28	58.9231225335877\\ 32	61.4755036742962\\ 36	64.8825571216359\\ 40	67.4493609434151\\ 44	69.6727522908206\\ 48	71.8542534963476\\ 72	80.8596323370482\\ 96	86.048460475942\\ 192	97.0802033231694\\ 240	101.179062042786\\ };

\addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	92.4390548807616\\ 80	110.474404375142\\ 120	119.955064817295\\ 160	125.816253509033\\ 240	133.038946463657\\ };

\addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	36.3261965896631\\ 28	41.6940297195658\\ 32	48.9024594888214\\ 36	54.7883501444098\\ 40	60.4003867457908\\ 44	64.2506042614584\\ 48	68.1122814160545\\ 72	81.2008409100235\\ 96	88.9982323256916\\ 192	106.002591046541\\ 240	111.069345921744\\ };

\addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	46.5840174921098\\ 27	48.997066195877\\ 30	51.6631522111537\\ 33	53.3573124019219\\ 36	55.2594662098772\\ 39	57.7646445044896\\ 42	59.4065556276856\\ 45	60.6633558022401\\ 48	62.3163943966439\\ 72	75.8240321141341\\ 96	84.6860610194119\\ 192	100.291302464506\\ 240	105.268776808814\\ };



% %LS MIMO
% \addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 48	78.9811013889389\\ 50	93.8585625670603\\ 52	104.95085730711\\ 56	116.898778119951\\ 60	125.503671084794\\ 66	134.174974196333\\ 72	140.477134489428\\ 84	148.082703128943\\ 96	152.545550906411\\ 120	157.148028066005\\ 192	160.626713139697\\ 240	161.071409493392\\ };
% 
% \addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 96	104.368505677397\\ 100	121.653645363239\\ 104	133.589418711656\\ 108	139.468103683831\\ 112	143.389635401679\\ 120	149.363205192449\\ 128	153.741013921178\\ 140	156.85324540873\\ 160	159.389610698151\\ 192	160.738954421448\\ 240	161.202790956867\\ };
% 
% \addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 48	28.093519274984\\ 50	37.6029846085284\\ 52	43.6039261046155\\ 56	52.5192784885978\\ 60	57.6088056357732\\ 66	64.3464342034445\\ 72	68.921634557646\\ 84	76.9611728591308\\ 96	81.9935048718177\\ 120	90.4464447100418\\ 192	104.60622428149\\ 240	110.546217090343\\ };
% 
% \addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 72	41.421842023709\\ 75	53.1134335695491\\ 78	61.6746508112146\\ 84	72.2406368870643\\ 90	80.5818914682623\\ 96	86.498246275265\\ 108	94.5492377042407\\ 120	101.952445829009\\ 141	110.652212626186\\ 192	122.961812667059\\ 240	129.590578981422\\ };


\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {solid: \nmimo \\ dotted: \locPre};

\end{tikzpicture}%

==> fig/avgSE256estErr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
clip mode=individual,
scale only axis,
xmin=0,
xmax=50,
xtick={0,10,20,30,40,50},
xticklabels={$0$,$-10$,$-20$,$-30$,$-40$,$-50$},
% xticklabels={$\SI{0}{\dB}$,$\SI{-10}{\dB}$,$\SI{-20}{\dB}$,$\SI{-30}{\dB}$,$\SI{-40}{\dB}$,$\SI{-50}{\dB}$},
xlabel={NMSE $\sigma_E^2$ [\SI{}{\dB}]},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=30,
ymax=165,
ytick={40, 80, 120, 160},
ylabel={average sum \gls{se} $S$ [bit/s/Hz]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]

\addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	105.105363342716\\
10	116.121697471036\\
20	116.991469870138\\
30	117.003523460534\\
40	117.001709698232\\
50	117.001467014157\\
};
% \addlegendentry{\legSceTwo};

% \addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	117.001251343152\\
% 10	117.001251343152\\
% 20	117.001251343152\\
% 30	117.001251343152\\
% 40	117.001251343152\\
% 50	117.001251343152\\
%  };

 
\addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	63.6345240267498\\
10	71.2687401140999\\
20	72.1744802890534\\
30	72.226021454644\\
40	72.2304888069745\\
50	72.2290964333626\\
};
% \addlegendentry{\legSceSeven};

% \addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	72.2291263184655\\
% 10	72.2291263184655\\
% 20	72.2291263184655\\
% 30	72.2291263184655\\
% 40	72.2291263184655\\
% 50	72.2291263184655\\
%  };
 

\addplot [color=sceNine,dashed,mark=\markSceNine,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	89.1429897728033\\
10	91.8395698539266\\
20	92.5507500386196\\
30	92.6280297262666\\
40	92.6347384321404\\
50	92.6353056315055\\
};
% \addlegendentry{\legSceNine};

% \addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	92.6344711316124\\
% 10	92.6344711316124\\
% 20	92.6344711316124\\
% 30	92.6344711316124\\
% 40	92.6344711316124\\
% 50	92.6344711316124\\
%  };
 

\addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	56.7164625171314\\
10	66.4238527043829\\
20	67.666103678366\\
30	67.7912454190631\\
40	67.8040998850801\\
50	67.8056789873985\\
};
% \addlegendentry{\legSceTen};

% \addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	67.8057820510461\\
% 10	67.8057820510461\\
% 20	67.8057820510461\\
% 30	67.8057820510461\\
% 40	67.8057820510461\\
% 50	67.8057820510461\\
% };


\addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	52.0572400909519\\
10	61.4929124303897\\
20	62.398606088055\\
30	62.3380332436963\\
40	62.3217343765578\\
50	62.3187579666048\\
};
% \addlegendentry{\legSceEleven};

% \addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% 0	62.3163943966439\\
% 10	62.3163943966439\\
% 20	62.3163943966439\\
% 30	62.3163943966439\\
% 40	62.3163943966439\\
% 50	62.3163943966439\\
% };



\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
0	15.5192008237508\\
10	41.9221296295507\\
20	79.5539679397896\\
30	113.055480357336\\
40	134.849620135288\\
50	144.999015611254\\
};
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
0	17.554947829328\\
10	45.58913342112\\
20	87.1847008317569\\
30	124.598842688282\\
40	147.073997730379\\
50	157.003975415506\\
};
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
0	40.3390817728487\\
10	77.5311543902266\\
20	115.83483705209\\
30	136.911285871066\\
40	143.293944915108\\
50	144.440011326225\\
};
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
0	18.4488247608125\\
10	44.6322329314564\\
20	61.5309848290614\\
30	66.7111877178971\\
40	67.4423508759076\\
50	67.5171486963388\\
};
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
0	17.7695407442185\\
10	45.9179111354477\\
20	70.9166317166614\\
30	83.438805617882\\
40	88.693436315491\\
50	90.8370644289481\\
};
\addlegendentry{\legSceEleven};

\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {dashed: \locPre \\ solid: \nmimo};

\end{tikzpicture}%

==> fig/avgSEcapMMimo.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
scale only axis,
xmode=log,
xmin=24,
xmax=240,
xtick={24, 48, 96, 192},
xticklabels={24, 48, 96, 192},
xlabel={number $M$ of total \gls{bs} antennas},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=25,
ymax=410,
ytick={100, 200, 300, 400},
ylabel={average sum \gls{se} $S$ [bit/s/Hz]},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]
% %NetMIMO 256 QAM
% \addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
%   table[row sep=crcr]{%
% 24	25.5009436036566\\ 28	44.6897102152222\\ 32	56.1012347553572\\ 36	63.9829172885328\\ 40	70.2558450901997\\ 44	75.2957641845319\\ 48	79.7247505661824\\ 72	96.9115572226586\\ 96	106.81601535717\\ 192	125.053546248337\\ 240	130.247373830157\\ };
% \addlegendentry{\legSceOne};
% 
% \addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
%   table[row sep=crcr]{%
% 24	64.4983133931951\\ 28	112.64838690166\\ 32	128.640654457055\\ 36	136.962574580662\\ 40	142.363456876603\\ 44	146.156511677311\\ 48	148.446426606709\\ 72	156.442652148016\\ 96	159.125334015914\\ 192	161.105383782519\\ 240	161.234799320039\\ };
% \addlegendentry{\legSceTwo};
% 
% \addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
%   table[row sep=crcr]{%
% 24	72.9592816732855\\ 28	132.586006540736\\ 32	147.513145876854\\ 36	153.696157284004\\ 40	157.395361038226\\ 44	158.658984609036\\ 48	159.654472353817\\ 72	161.137920905729\\ 96	161.271004922306\\ 192	161.279958357357\\ 240	161.279999567504\\ };
% \addlegendentry{\legSceSeven};
% 
% \addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
%   table[row sep=crcr]{%
% 40	144.776169239674\\ 80	161.249436303603\\ 120	161.279999998838\\ 160	161.28000000001\\ 240	161.280000000012\\ };
% \addlegendentry{\legSceNine};
% 
% \addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
%   table[row sep=crcr]{%
% \addlegendentry{\legSceTen};
% 
% \addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
%   table[row sep=crcr]{%
% \addlegendentry{\legSceEleven};


%NetMIMO Gaussian
\addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	25.1938991546732\\ 28	48.9941607939292\\ 32	63.3463545817879\\ 36	74.1375285196521\\ 40	82.4095751118175\\ 44	90.4912538787455\\ 48	96.1298245692978\\ 72	120.901233236184\\ 96	135.696134818841\\ 192	165.326475060043\\ 240	173.882531877858\\ };
\addlegendentry{\legSceOne};

\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	74.8261186341351\\ 28	143.805783229715\\ 32	170.219670992785\\ 36	187.23550986486\\ 40	196.968461281446\\ 44	206.163105590242\\ 48	211.659522433162\\ 72	236.378331209789\\ 96	250.535777432824\\ 192	280.032490922534\\ 240	288.343492338342\\ };
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	87.2607076701511\\ 28	172.241156273197\\ 32	202.245519810037\\ 36	219.141404329109\\ 40	231.528058712644\\ 44	238.674739393692\\ 48	244.286903610131\\ 72	266.71093852066\\ 96	279.355032351265\\ 192	307.137350171565\\ 240	314.766046145203\\ };
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	252.181174366846\\ 80	323.204322677917\\ 120	341.67487617444\\ 160	351.423961345268\\ 240	364.535198882565\\ };
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
  24	18.4444385975474\\ 28	40.7139352924878\\ 32	52.4675709851002\\ 36	59.1858682241224\\ 40	64.1956508044593\\ 44	68.4741143069837\\ 48	72.0183947520367\\ 72	87.3661673728205\\ 96	96.5102812508564\\ 192	119.540019167341\\ 240	125.972792193835\\ };
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
  24	27.960819465918\\ 27	53.3240424864021\\ 30	68.5469229472445\\ 33	79.3009312102554\\ 36	86.8461956607725\\ 39	94.0322368695246\\ 42	98.5905282008209\\ 45	103.451535519142\\ 48	107.767740586839\\ 72	127.642837940773\\ 96	140.241911517048\\ 192	163.79840222651\\ 240	171.050436887436\\ };
 \addlegendentry{\legSceEleven};


%NetMIMO Gaussian SumPw Constraint
\addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	83.4219564141106\\ 28	147.648586730221\\ 32	172.010940786919\\ 36	188.935602925994\\ 40	199.086168388347\\ 44	208.662065435404\\ 48	214.341095412297\\ 72	239.870277544504\\ 96	254.312396333089\\ 192	284.053874872178\\ 240	292.402109305614\\ };

\addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	105.960382700742\\ 28	182.819224921539\\ 32	208.459125313889\\ 36	224.196723496846\\ 40	236.419606874622\\ 44	243.918993575994\\ 48	250.067607316015\\ 72	274.216153834223\\ 96	287.567391343358\\ 192	316.097438468627\\ 240	323.925108460632\\ };

\addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	289.154552286934\\ 80	357.92269082614\\ 120	378.206991644826\\ 160	389.681411187574\\ 240	404.343875751481\\ };

\addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
24	21.339726181969\\ 28	42.8486425543958\\ 32	53.6414790091737\\ 36	60.3269612827786\\ 40	65.7932588767401\\ 44	70.3470057701336\\ 48	74.1743484708992\\ 72	90.3328036658784\\ 96	99.7171301595711\\ 192	123.166138511658\\ 240	129.751717000136\\ };

\addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
  24	34.5411671890719\\ 27	60.2067044270326\\ 30	74.0812835700077\\ 33	83.5607557024631\\ 36	90.7934168676255\\ 39	97.7442100562599\\ 42	102.463846627852\\ 45	107.239785767413\\ 48	111.589800115738\\ 72	132.943507184604\\ 96	147.458569662685\\ 192	174.145884044673\\ 240	182.086912322591\\ };


%NetMIMO Cap
\addplot [color=sceOne,dashed,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	102.416441405817\\ 28	107.855890452042\\ 32	112.826946582601\\ 36	117.091274875766\\ 40	120.566693117899\\ 44	123.541179877006\\ 48	126.85754991026\\ 72	140.309033631375\\ 96	150.132548543508\\ 192	172.849714777671\\ 240	180.296615047525\\ };

\addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	195.445352914693\\ 28	206.82448589317\\ 32	215.03021331126\\ 36	221.650559836229\\ 40	227.411147261351\\ 44	232.525094025358\\ 48	236.478040542081\\ 72	254.236292997721\\ 96	265.340643137258\\ 192	289.649582999783\\ 240	297.315078331492\\ };

\addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	223.296168759377\\ 28	238.13666310891\\ 32	247.024774632989\\ 36	253.749703503926\\ 40	260.187437369666\\ 44	264.281501136925\\ 48	268.501858561865\\ 72	285.992901959342\\ 96	296.639420452461\\ 192	320.086403813817\\ 240	327.90389190415\\ };

\addplot [color=sceNine,dashed,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	325.194724922624\\ 80	366.887351581621\\ 120	383.508009751325\\ 160	393.256062566458\\ 240	406.481339187264\\ };

\addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
24	66.4367845182193\\ 28	70.6483784833749\\ 32	73.9001864653015\\ 36	77.4448720437998\\ 40	80.0994862859255\\ 44	82.8951179472928\\ 48	85.1024828182194\\ 72	96.3754757617052\\ 96	104.886517959108\\ 192	124.751559072429\\ 240	131.312883818084\\ };

\addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
  24	103.377330760085\\ 27	108.055066242844\\ 30	112.896101899759\\ 33	116.466450503874\\ 36	120.231100214167\\ 39	123.42177474493\\ 42	126.0019085783\\ 45	128.735904927915\\ 48	130.990359309765\\ 72	146.40193965125\\ 96	156.912767257309\\ 192	180.308838402909\\ 240	187.305994782062\\ };

\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {dashed: capacity upper bound \\ solid: per-\gls{bs} power constraint \\ dotted: total power constraint };

\end{tikzpicture}%

==> fig/deployments.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mapwidth,
height=1.6\mapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, -20,   0,  20,  40},
xticklabels={$\SI{-40}{m}$, $\SI{-20}{m}$, $\SI{0}{m}$, $\SI{20}{m}$, $\SI{40}{m}$},
% xlabel={distance [m]},
ymin=-40,
ymax=40,
ytick={-40,-20, 0, 20,40},
yticklabels={$\SI{-40}{m}$, $\SI{-20}{m}$, $\SI{0}{m}$, $\SI{20}{m}$, $\SI{40}{m}$},
% ylabel={distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
\input{./fig/twoStripe.tikz}

\addplot [draw=none,fill=sceOne,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-2.5\\
-2.5	-2.5\\
-2.5	0\\
0	0\\
};
\path[color=sceOne] (axis cs: -1.5,-1.5) node[left] {1};


\addplot [draw=none,fill=sceTwo,forget plot]
  table[row sep=crcr]{%
-.9	11.6\\
-.9	13.4\\
.9	13.4\\
.9	11.6\\
-.9	11.6\\
};
\path[color=sceTwo] (axis cs: 0,12.5) node[left] {2};
\addplot [draw=none,fill=sceTwo,forget plot]
  table[row sep=crcr]{%
-.9	-11.6\\
-.9	-13.4\\
.9	-13.4\\
.9	-11.6\\
-.9	-11.6\\
};
\path[color=sceTwo] (axis cs: 0,-12.5) node[left] {2};

% \draw[color=sceTwo!100!white,dashed] (axis cs: -.9,-11.6) -- (axis cs: -6,-3) node[left] {II} -- (axis cs: -.9,11.6);


% \addplot [draw=none,fill=sceFour,forget plot]
%   table[row sep=crcr]{%
% -30.9	11.6\\
% -30.9	13.4\\
% -29.1	13.4\\
% -29.1	11.6\\
% -30.9	11.6\\
% };
% \addplot [draw=none,fill=sceFour,forget plot]
%   table[row sep=crcr]{%
% 30.9	-11.6\\
% 30.9	-13.4\\
% 29.1	-13.4\\
% 29.1	-11.6\\
% 30.9	-11.6\\
% };
% \addplot [draw=sceFour!100!white,dashed,forget plot]
%   table[row sep=crcr]{%
% 29.1	-11.6\\
% -5	-5\\
% -29.1	11.6\\
% };
% \addplot [color=sceFour!100!white,mark size=1pt,only marks,mark=square,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% -5	-5\\
% };
% 
% \addplot [draw=none,fill=sceSix,forget plot]
%   table[row sep=crcr]{%
% -25.63	19.37\\
% -25.63	20.63\\
% -24.37	20.63\\
% -24.37	19.37\\
% -25.63	19.37\\
% };
% \addplot [draw=none,fill=sceSix,forget plot]
%   table[row sep=crcr]{%
% 25.63	4.37\\
% 25.63	5.63\\
% 24.37	5.63\\
% 24.37	4.37\\
% 25.63	4.37\\
% };
% \addplot [draw=none,fill=sceSix,forget plot]
%   table[row sep=crcr]{%
% -25.63	-4.37\\
% -25.63	-5.63\\
% -24.37	-5.63\\
% -24.37	-4.37\\
% -25.63	-4.37\\
% };
% \addplot [draw=none,fill=sceSix,forget plot]
%   table[row sep=crcr]{%
% 25.63	-19.37\\
% 25.63	-20.63\\
% 24.37	-20.63\\
% 24.37	-19.37\\
% 25.63	-19.37\\
% };
% \addplot [draw=sceSix!100!white,dashed,forget plot]
%   table[row sep=crcr]{%
% -24.37	19.37\\
% -5	8\\
% 24.37	-19.37\\
% };
% \addplot [draw=sceSix!100!white,dashed,forget plot]
%   table[row sep=crcr]{%
% -24.37	-4.37\\
% -5	8\\
% 24.37	5.63\\
% };
% \addplot [color=sceSix!100!white,mark size=1pt,only marks,mark=square,mark options={solid},forget plot]
%   table[row sep=crcr]{%
% -5	8\\
% };


\addplot [draw=none,fill=sceSeven,forget plot]
  table[row sep=crcr]{%
-30.63	11.87\\
-30.63	13.13\\
-29.37	13.13\\
-29.37	11.87\\
-30.63	11.87\\
};
\path[color=sceSeven] (axis cs: -30,12.5) node[left] {3};
\addplot [draw=none,fill=sceSeven,forget plot]
  table[row sep=crcr]{%
30.63	-11.87\\
30.63	-13.13\\
29.37	-13.13\\
29.37	-11.87\\
30.63	-11.87\\
};
\path[color=sceSeven] (axis cs: -30,-12.5) node[left] {3};
\addplot [draw=none,fill=sceSeven,forget plot]
  table[row sep=crcr]{%
-30.63	-11.87\\
-30.63	-13.13\\
-29.37	-13.13\\
-29.37	-11.87\\
-30.63	-11.87\\
};
\path[color=sceSeven] (axis cs: 30,-12.5) node[right] {3};
\addplot [draw=none,fill=sceSeven,forget plot]
  table[row sep=crcr]{%
30.63	11.87\\
30.63	13.13\\
29.37	13.13\\
29.37	11.87\\
30.63	11.87\\
};
\path[color=sceSeven] (axis cs: 30,12.5) node[right] {3};

% \draw[color=sceSeven!100!white,dashed] (axis cs: -29.37,11.87) -- (axis cs: -6,6) node[above] {III} -- (axis cs: 29.37,-11.87);
% \draw[color=sceSeven!100!white,dashed] (axis cs: -29.37,-11.87) -- (axis cs: -6,6)  -- (axis cs: 29.37,11.87);


\path[color=sceNine] (axis cs: -45,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -45.2,-20.2) rectangle (axis cs: -44.8,-19.8);
\path[color=sceNine] (axis cs: -35,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -35.2,-20.2) rectangle (axis cs: -34.8,-19.8);
\path[color=sceNine] (axis cs: -25,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -25.2,-20.2) rectangle (axis cs: -24.8,-19.8);
\path[color=sceNine] (axis cs: -15,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -15.2,-20.2) rectangle (axis cs: -14.8,-19.8);
\path[color=sceNine] (axis cs: -5,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -5.2,-20.2) rectangle (axis cs: -4.8,-19.8);
\path[color=sceNine] (axis cs: 5,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 4.8,-20.2) rectangle (axis cs: 5.2,-19.8);
\path[color=sceNine] (axis cs: 15,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 14.8,-20.2) rectangle (axis cs: 15.2,-19.8);
\path[color=sceNine] (axis cs: 25,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 24.8,-20.2) rectangle (axis cs: 25.2,-19.8);
\path[color=sceNine] (axis cs: 35,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 34.8,-20.2) rectangle (axis cs: 35.2,-19.8);
\path[color=sceNine] (axis cs: 45,-20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 44.8,-20.2) rectangle (axis cs: 45.2,-19.8);
% 
\path[color=sceNine] (axis cs: -45,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -45.2,-5.2) rectangle (axis cs: -44.8,-4.8);
\path[color=sceNine] (axis cs: -35,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -35.2,-5.2) rectangle (axis cs: -34.8,-4.8);
\path[color=sceNine] (axis cs: -25,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -25.2,-5.2) rectangle (axis cs: -24.8,-4.8);
\path[color=sceNine] (axis cs: -15,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -15.2,-5.2) rectangle (axis cs: -14.8,-4.8);
\path[color=sceNine] (axis cs: -5,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -5.2,-5.2) rectangle (axis cs: -4.8,-4.8);
\path[color=sceNine] (axis cs: 5,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 4.8,-5.2) rectangle (axis cs: 5.2,-4.8);
\path[color=sceNine] (axis cs: 15,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 14.8,-5.2) rectangle (axis cs: 15.2,-4.8);
\path[color=sceNine] (axis cs: 25,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 24.8,-5.2) rectangle (axis cs: 25.2,-4.8);
\path[color=sceNine] (axis cs: 35,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 34.8,-5.2) rectangle (axis cs: 35.2,-4.8);
\path[color=sceNine] (axis cs: 45,-5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 44.8,-5.2) rectangle (axis cs: 45.2,-4.8);
% 
\path[color=sceNine] (axis cs: -45,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -45.2,5.2) rectangle (axis cs: -44.8,4.8);
\path[color=sceNine] (axis cs: -35,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -35.2,5.2) rectangle (axis cs: -34.8,4.8);
\path[color=sceNine] (axis cs: -25,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -25.2,5.2) rectangle (axis cs: -24.8,4.8);
\path[color=sceNine] (axis cs: -15,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -15.2,5.2) rectangle (axis cs: -14.8,4.8);
\path[color=sceNine] (axis cs: -5,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -5.2,5.2) rectangle (axis cs: -4.8,4.8);
\path[color=sceNine] (axis cs: 5,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 4.8,5.2) rectangle (axis cs: 5.2,4.8);
\path[color=sceNine] (axis cs: 15,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 14.8,5.2) rectangle (axis cs: 15.2,4.8);
\path[color=sceNine] (axis cs: 25,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 24.8,5.2) rectangle (axis cs: 25.2,4.8);
\path[color=sceNine] (axis cs: 35,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 34.8,5.2) rectangle (axis cs: 35.2,4.8);
\path[color=sceNine] (axis cs: 45,5) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 44.8,5.2) rectangle (axis cs: 45.2,4.8);
% 
\path[color=sceNine] (axis cs: -45,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -45.2,20.2) rectangle (axis cs: -44.8,19.8);
\path[color=sceNine] (axis cs: -35,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -35.2,20.2) rectangle (axis cs: -34.8,19.8);
\path[color=sceNine] (axis cs: -25,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -25.2,20.2) rectangle (axis cs: -24.8,19.8);
\path[color=sceNine] (axis cs: -15,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -15.2,20.2) rectangle (axis cs: -14.8,19.8);
\path[color=sceNine] (axis cs: -5,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: -5.2,20.2) rectangle (axis cs: -4.8,19.8);
\path[color=sceNine] (axis cs: 5,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 4.8,20.2) rectangle (axis cs: 5.2,19.8);
\path[color=sceNine] (axis cs: 15,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 14.8,20.2) rectangle (axis cs: 15.2,19.8);
\path[color=sceNine] (axis cs: 25,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 24.8,20.2) rectangle (axis cs: 25.2,19.8);
\path[color=sceNine] (axis cs: 35,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 34.8,20.2) rectangle (axis cs: 35.2,19.8);
\path[color=sceNine] (axis cs: 45,20) node[left] {4};
\filldraw[fill=sceNine, draw=sceNine] (axis cs: 44.8,20.2) rectangle (axis cs: 45.2,19.8);

% \draw[color=sceNine!100!white,dashed] (axis cs: -29.37,11.87) -- (axis cs: -6,6) node[above] {IV} -- (axis cs: 29.37,-11.87);
% \draw[color=sceNine!100!white,dashed] (axis cs: -29.37,-11.87) -- (axis cs: -6,6)  -- (axis cs: 29.37,11.87);


\addplot [draw=none,fill=sceTen,forget plot]
  table[row sep=crcr]{%
3.2	40\\
3.2	39.5\\
-3.2	39.5\\
-3.2	40\\
3.2	40\\
};
\path[color=sceTen] (axis cs: -2,39.75) node[ below] {5};
\addplot [draw=none,fill=sceTen,forget plot]
  table[row sep=crcr]{%
3.2	-40\\
3.2	-39.5\\
-3.2	-39.5\\
-3.2	-40\\
3.2	-40\\
};
\path[color=sceTen] (axis cs: -2,-39.75) node[above] {5};

% \draw[color=sceTen!100!white,dashed] (axis cs: 3.2,-39.5) -- (axis cs: 15,5) node[right] {V} -- (axis cs: 3.2,39.5);


% \draw[color=sceEleven,dashed] (axis cs: 3.2,-39.5) -- (axis cs: 3.2,-5) node[right] {VI} -- (axis cs: 3.2,39.5);
% \draw[color=sceEleven,dashed] (axis cs: 0,-2.5) -- (axis cs: 3.2,-5);


\end{axis}
\end{tikzpicture}%

==> fig/fairness256Mer.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico SchlÃÂÃÂÃÂÃÂ¶mer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
scale only axis,
xmode=log,
xmin=24,
xmax=240,
xtick={24,  48,  96, 192},
xticklabels={24,  48,  96, 192},
xlabel={number $M$ of total \gls{bs} antennas},
xlabel style={inner ysep=\legOffSet,yshift=\legOffSetHalf,},
xmajorgrids,
ymin=0.4,
ymax=1,
ytick={0.4, 0.6, 0.8, 1},
ylabel={Jain's fairness index $J$},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
legend style={at={($(current bounding box.south west)!.55!(current bounding box.south east)$)},anchor=north west,draw=black,fill=white,legend cell align=left,font=\small,row sep=-1pt,},
every axis plot/.append style={semithick},
]
%NetMIMO
\addplot [color=sceOne,solid,mark=\markSceOne,mark options={solid}]
  table[row sep=crcr]{%
24	0.238636697174683\\ 28	0.391477842706965\\ 32	0.483660383333987\\ 36	0.544152962942662\\ 40	0.590431334250629\\ 44	0.627162426716338\\ 48	0.656722295118817\\ 72	0.760832649309015\\ 96	0.814182356914676\\ 192	0.898996484806644\\ 240	0.920527610047755\\ };
\addlegendentry{\legSceOne};

\addplot [color=sceTwo,solid,mark=\markSceTwo,mark options={solid}]
  table[row sep=crcr]{%
24	0.57042815753462\\ 28	0.845276912750747\\ 32	0.916500570634792\\ 36	0.949263329733858\\ 40	0.966516013756192\\ 44	0.976750801604784\\ 48	0.982066543012622\\ 72	0.996186386037716\\ 96	0.998934656923335\\ 192	0.999978421689084\\ 240	0.999997465167487\\ };
\addlegendentry{\legSceTwo};

\addplot [color=sceSeven,solid,mark=\markSceSeven,mark options={solid}]
  table[row sep=crcr]{%
24	0.669055349978763\\ 28	0.940635346780594\\ 32	0.981673221753028\\ 36	0.993299815712913\\ 40	0.997734335314353\\ 44	0.998862511151811\\ 48	0.999428902032931\\ 72	0.999980382097789\\ 96	0.999999914539677\\ 192	0.999999999974699\\ 240	1.00000000000004\\ };
\addlegendentry{\legSceSeven};

\addplot [color=sceNine,solid,mark=\markSceNine,mark options={solid}]
  table[row sep=crcr]{%
40	0.985541973186993\\ 80	0.999991577995984\\ 120	1\\ 160	0.999999999999999\\ 240	1\\ };
\addlegendentry{\legSceNine};

\addplot [color=sceTen,solid,mark=\markSceTen,mark options={solid}]
  table[row sep=crcr]{%
  24	0.312122700533021\\ 28	0.454090671964728\\ 32	0.517675543557849\\ 36	0.560451683699627\\ 40	0.593085544300844\\ 44	0.614437820765046\\ 48	0.637319882737815\\ 72	0.720896139219568\\ 96	0.770420632992164\\ 192	0.860202043293229\\ 240	0.881591957497334\\ };
\addlegendentry{\legSceTen};

\addplot [color=sceEleven,solid,mark=\markSceEleven,mark options={solid}]
  table[row sep=crcr]{%
  24	0.334708700259877\\ 27	0.513435528041108\\ 30	0.605891004879374\\ 33	0.660251886195624\\ 36	0.692836189481242\\ 39	0.722856964458493\\ 42	0.742015238596076\\ 45	0.760434275183852\\ 48	0.778119793077295\\ 72	0.853613462350641\\ 96	0.890187434558949\\ 192	0.94578663461739\\ 240	0.958804672535872\\ };
\addlegendentry{\legSceEleven};


%LS MIMO
\addplot [color=sceTwo,dashed,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	nan\\ 28	nan\\ 32	nan\\ 36	nan\\ 40	nan\\ 44	nan\\ 48	0.643663591022969\\ 50	0.734392873020206\\ 52	0.799675689214698\\ 56	0.864280693085584\\ 60	0.90302513679835\\ 66	0.938093831217049\\ 72	0.958241043828726\\ 84	0.978812411443537\\ 96	0.988479842813075\\ 120	0.996153166444869\\ 192	0.999736666214975\\ 240	0.999952945728066\\ }; 

\addplot [color=sceSeven,dashed,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	nan\\ 28	nan\\ 32	nan\\ 36	nan\\ 40	nan\\ 44	nan\\ 48	nan\\ 72	nan\\ 96	0.823513083859689\\ 100	0.893000491899879\\ 104	0.936350403103886\\ 108	0.955302964894946\\ 112	0.965980244211582\\ 120	0.980942051569417\\ 128	0.990009653743144\\ 140	0.99499686252992\\ 160	0.998475682959038\\ 192	0.999736680627946\\ 240	0.999984162802631\\ };

\addplot [color=sceTen,dashed,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
  48	0.415886892462441\\ 50	0.459447836021569\\ 52	0.488698440647758\\ 56	0.533591159735975\\ 60	0.567914023123433\\ 66	0.601073709364037\\ 72	0.633279407993681\\ 84	0.678717781645518\\ 96	0.709121942282389\\ 120	0.759535850418685\\ 192	0.833920599279886\\ 240	0.859889194591162\\ };

\addplot [color=sceEleven,dashed,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
  72	0.466300622293044\\ 75	0.534163314910529\\ 78	0.58259466351694\\ 84	0.636063762899724\\ 90	0.679210126911761\\ 96	0.709617428783093\\ 108	0.747171365847173\\ 120	0.787047302928192\\ 141	0.825577977602037\\ 192	0.881952355884363\\ 240	0.909442628437332\\ };


%IasN
\addplot [color=sceTwo,densely dotted,mark=\markSceTwo,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	0.706409246332825\\ 28	0.742216231034818\\ 32	0.778141987331173\\ 36	0.815295484619217\\ 40	0.839454980234136\\ 44	0.857141176678475\\ 48	0.866571349845338\\ 72	0.893669824708507\\ 96	0.904701476890975\\ 192	0.924801607915467\\ 240	0.931976155523674\\ }; 

\addplot [color=sceSeven,densely dotted,mark=\markSceSeven,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	0.577571363548631\\ 28	0.602303391379069\\ 32	0.61712986892576\\ 36	0.636339498835497\\ 40	0.652755983480427\\ 44	0.670888818881585\\ 48	0.683103752142682\\ 72	0.728222020955579\\ 96	0.748512347916756\\ 192	0.788074481427119\\ 240	0.801031510853492\\ };

\addplot [color=sceNine,densely dotted,mark=\markSceNine,mark options={solid},forget plot]
  table[row sep=crcr]{%
40	0.699573534422744\\ 80	0.815062699431096\\ 120	0.862760810289351\\ 160	0.889543483775916\\ 240	0.919893241293241\\ };

\addplot [color=sceTen,densely dotted,mark=\markSceTen,mark options={solid},forget plot]
  table[row sep=crcr]{%
24	0.436332047594415\\ 28	0.465346200920728\\ 32	0.507973443424435\\ 36	0.542783925431009\\ 40	0.57441093488094\\ 44	0.598995979188711\\ 48	0.620807088389176\\ 72	0.698141522207443\\ 96	0.743515493286708\\ 192	0.837429060339866\\ 240	0.859041451863658\\ };

\addplot [color=sceEleven,densely dotted,mark=\markSceEleven,mark options={solid},forget plot]
  table[row sep=crcr]{%
  24	0.494865879285207\\ 27	0.511384514554952\\ 30	0.529812546389712\\ 33	0.540103436213896\\ 36	0.547088964067227\\ 39	0.564042527238882\\ 42	0.574578960323017\\ 45	0.579648961632766\\ 48	0.590561706805632\\ 72	0.70773055994156\\ 96	0.770066022549458\\ 192	0.859993142217512\\ 240	0.883056523951399\\ };



\end{axis}

\node[draw, align=left, fill=white, anchor=south east, font=\small] at ($(current bounding box.south west)!.52!(current bounding box.south east)$) {solid: \nmimo \\ dashed: \gls{lsmimo} \\ dotted: \locPre};


\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce10_24aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, 0,  40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={,,,,},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce10_24aE_hot-1.png};

\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
3.2	40\\
3.2	39.5\\
-3.2	39.5\\
-3.2	40\\
3.2	40\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
3.2	-40\\
3.2	-39.5\\
-3.2	-39.5\\
-3.2	-40\\
3.2	-40\\
};


\input{./fig/twoStripe.tikz}
\end{axis}
\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce11_16aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, 0,  40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={,,,,},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
% colormap={mymap}{[1pt] rgb(0pt)=(0,0.486275,0.188235); rgb(1pt)=(0.00534759,0.451693,0.204991); rgb(2pt)=(0.0106952,0.417112,0.221747); rgb(3pt)=(0.0160428,0.382531,0.238503); rgb(4pt)=(0.0213904,0.34795,0.255258); rgb(5pt)=(0.026738,0.313369,0.272014); rgb(6pt)=(0.0320856,0.278788,0.28877); rgb(7pt)=(0.0374332,0.244207,0.305526); rgb(8pt)=(0.0427807,0.209626,0.322282); rgb(9pt)=(0.0481283,0.175045,0.339037); rgb(10pt)=(0.0534759,0.140463,0.355793); rgb(11pt)=(0.0588235,0.105882,0.372549); rgb(12pt)=(0.0983193,0.101961,0.352101); rgb(13pt)=(0.137815,0.0980392,0.331653); rgb(15pt)=(0.216807,0.0901961,0.290756); rgb(16pt)=(0.256303,0.0862745,0.270308); rgb(17pt)=(0.295798,0.0823529,0.24986); rgb(21pt)=(0.453782,0.0666667,0.168067); rgb(22pt)=(0.493277,0.0627451,0.147619); rgb(23pt)=(0.532773,0.0588235,0.127171); rgb(24pt)=(0.572269,0.054902,0.106723); rgb(25pt)=(0.611765,0.0509804,0.0862745); rgb(26pt)=(0.624401,0.0647059,0.0856209); rgb(27pt)=(0.637037,0.0784314,0.0849673); rgb(29pt)=(0.662309,0.105882,0.0836601); rgb(30pt)=(0.674946,0.119608,0.0830065); rgb(31pt)=(0.687582,0.133333,0.0823529); rgb(32pt)=(0.700218,0.147059,0.0816993); rgb(33pt)=(0.712854,0.160784,0.0810458); rgb(35pt)=(0.738126,0.188235,0.0797386); rgb(36pt)=(0.750763,0.201961,0.079085); rgb(37pt)=(0.763399,0.215686,0.0784314); rgb(38pt)=(0.776035,0.229412,0.0777778); rgb(39pt)=(0.788671,0.243137,0.0771242); rgb(41pt)=(0.813943,0.270588,0.075817); rgb(42pt)=(0.82658,0.284314,0.0751634); rgb(43pt)=(0.839216,0.298039,0.0745098); rgb(44pt)=(0.847255,0.326275,0.0707843); rgb(45pt)=(0.855294,0.35451,0.0670588); rgb(46pt)=(0.863333,0.382745,0.0633333); rgb(47pt)=(0.871373,0.41098,0.0596078); rgb(48pt)=(0.879412,0.439216,0.0558824); rgb(49pt)=(0.887451,0.467451,0.0521569); rgb(50pt)=(0.89549,0.495686,0.0484314); rgb(51pt)=(0.903529,0.523922,0.0447059); rgb(52pt)=(0.911569,0.552157,0.0409804); rgb(53pt)=(0.919608,0.580392,0.0372549); rgb(54pt)=(0.927647,0.608627,0.0335294); rgb(55pt)=(0.935686,0.636863,0.0298039); rgb(56pt)=(0.943725,0.665098,0.0260784); rgb(57pt)=(0.951765,0.693333,0.0223529); rgb(58pt)=(0.959804,0.721569,0.0186275); rgb(59pt)=(0.967843,0.749804,0.014902); rgb(60pt)=(0.975882,0.778039,0.0111765); rgb(61pt)=(0.983922,0.806275,0.00745098); rgb(62pt)=(0.991961,0.83451,0.00372549); rgb(63pt)=(1,0.862745,0)},
%_bw
% colormap={mymap}{[1pt] rgb(0pt)=(0.0588235,0.105882,0.372549); rgb(1pt)=(0.0983193,0.101961,0.352101); rgb(2pt)=(0.137815,0.0980392,0.331653); rgb(4pt)=(0.216807,0.0901961,0.290756); rgb(5pt)=(0.256303,0.0862745,0.270308); rgb(6pt)=(0.295798,0.0823529,0.24986); rgb(10pt)=(0.453782,0.0666667,0.168067); rgb(11pt)=(0.493277,0.0627451,0.147619); rgb(12pt)=(0.532773,0.0588235,0.127171); rgb(13pt)=(0.572269,0.054902,0.106723); rgb(14pt)=(0.611765,0.0509804,0.0862745); rgb(15pt)=(0.624401,0.0647059,0.0856209); rgb(16pt)=(0.637037,0.0784314,0.0849673); rgb(18pt)=(0.662309,0.105882,0.0836601); rgb(19pt)=(0.674946,0.119608,0.0830065); rgb(20pt)=(0.687582,0.133333,0.0823529); rgb(21pt)=(0.700218,0.147059,0.0816993); rgb(22pt)=(0.712854,0.160784,0.0810458); rgb(24pt)=(0.738126,0.188235,0.0797386); rgb(25pt)=(0.750763,0.201961,0.079085); rgb(26pt)=(0.763399,0.215686,0.0784314); rgb(27pt)=(0.776035,0.229412,0.0777778); rgb(28pt)=(0.788671,0.243137,0.0771242); rgb(30pt)=(0.813943,0.270588,0.075817); rgb(31pt)=(0.82658,0.284314,0.0751634); rgb(32pt)=(0.839216,0.298039,0.0745098); rgb(33pt)=(0.847255,0.326275,0.0707843); rgb(34pt)=(0.855294,0.35451,0.0670588); rgb(35pt)=(0.863333,0.382745,0.0633333); rgb(36pt)=(0.871373,0.41098,0.0596078); rgb(37pt)=(0.879412,0.439216,0.0558824); rgb(38pt)=(0.887451,0.467451,0.0521569); rgb(39pt)=(0.89549,0.495686,0.0484314); rgb(40pt)=(0.903529,0.523922,0.0447059); rgb(41pt)=(0.911569,0.552157,0.0409804); rgb(42pt)=(0.919608,0.580392,0.0372549); rgb(43pt)=(0.927647,0.608627,0.0335294); rgb(44pt)=(0.935686,0.636863,0.0298039); rgb(45pt)=(0.943725,0.665098,0.0260784); rgb(46pt)=(0.951765,0.693333,0.0223529); rgb(47pt)=(0.959804,0.721569,0.0186275); rgb(48pt)=(0.967843,0.749804,0.014902); rgb(49pt)=(0.975882,0.778039,0.0111765); rgb(50pt)=(0.983922,0.806275,0.00745098); rgb(51pt)=(0.991961,0.83451,0.00372549); rgb(52pt)=(1,0.862745,0)},
%_hot
colormap/hot2,
colorbar,
colorbar style = {ylabel=SNR [\SI{}{\dB}],ytick={10,30,50,70,90},},
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce11_16aE_hot-1.png};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
2.14	40\\
2.14	39.5\\
-2.14	39.5\\
-2.14	40\\
2.14	40\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
2.14	-40\\
2.14	-39.5\\
-2.14	-39.5\\
-2.14	-40\\
2.14	-40\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-1.44\\
-1.44	-1.44\\
-1.44	0\\
0	0\\
};

\input{./fig/twoStripe.tikz}
\end{axis}
\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce1_48aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, 0,  40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={$\SI{-20}{\meter}$, $\SI{0}{\meter}$, $\SI{20}{\meter}$},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce1_48aE_hot-1.png};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-2.5\\
-2.5	-2.5\\
-2.5	0\\
0	0\\
};

\input{./fig/twoStripe.tikz}
\end{axis}
\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce2_24aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, 0,  40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={,,},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce2_24aE_hot-1.png};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
-.9	11.6\\
-.9	13.4\\
.9	13.4\\
.9	11.6\\
-.9	11.6\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
-.9	-11.6\\
-.9	-13.4\\
.9	-13.4\\
.9	-11.6\\
-.9	-11.6\\
};

\input{./fig/twoStripe.tikz}
\end{axis}
\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce7_12aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40,  0,   40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={,,},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
% colormap={mymap}{[1pt] rgb(0pt)=(0,0.486275,0.188235); rgb(1pt)=(0.00534759,0.451693,0.204991); rgb(2pt)=(0.0106952,0.417112,0.221747); rgb(3pt)=(0.0160428,0.382531,0.238503); rgb(4pt)=(0.0213904,0.34795,0.255258); rgb(5pt)=(0.026738,0.313369,0.272014); rgb(6pt)=(0.0320856,0.278788,0.28877); rgb(7pt)=(0.0374332,0.244207,0.305526); rgb(8pt)=(0.0427807,0.209626,0.322282); rgb(9pt)=(0.0481283,0.175045,0.339037); rgb(10pt)=(0.0534759,0.140463,0.355793); rgb(11pt)=(0.0588235,0.105882,0.372549); rgb(12pt)=(0.0983193,0.101961,0.352101); rgb(13pt)=(0.137815,0.0980392,0.331653); rgb(15pt)=(0.216807,0.0901961,0.290756); rgb(16pt)=(0.256303,0.0862745,0.270308); rgb(17pt)=(0.295798,0.0823529,0.24986); rgb(21pt)=(0.453782,0.0666667,0.168067); rgb(22pt)=(0.493277,0.0627451,0.147619); rgb(23pt)=(0.532773,0.0588235,0.127171); rgb(24pt)=(0.572269,0.054902,0.106723); rgb(25pt)=(0.611765,0.0509804,0.0862745); rgb(26pt)=(0.624401,0.0647059,0.0856209); rgb(27pt)=(0.637037,0.0784314,0.0849673); rgb(29pt)=(0.662309,0.105882,0.0836601); rgb(30pt)=(0.674946,0.119608,0.0830065); rgb(31pt)=(0.687582,0.133333,0.0823529); rgb(32pt)=(0.700218,0.147059,0.0816993); rgb(33pt)=(0.712854,0.160784,0.0810458); rgb(35pt)=(0.738126,0.188235,0.0797386); rgb(36pt)=(0.750763,0.201961,0.079085); rgb(37pt)=(0.763399,0.215686,0.0784314); rgb(38pt)=(0.776035,0.229412,0.0777778); rgb(39pt)=(0.788671,0.243137,0.0771242); rgb(41pt)=(0.813943,0.270588,0.075817); rgb(42pt)=(0.82658,0.284314,0.0751634); rgb(43pt)=(0.839216,0.298039,0.0745098); rgb(44pt)=(0.847255,0.326275,0.0707843); rgb(45pt)=(0.855294,0.35451,0.0670588); rgb(46pt)=(0.863333,0.382745,0.0633333); rgb(47pt)=(0.871373,0.41098,0.0596078); rgb(48pt)=(0.879412,0.439216,0.0558824); rgb(49pt)=(0.887451,0.467451,0.0521569); rgb(50pt)=(0.89549,0.495686,0.0484314); rgb(51pt)=(0.903529,0.523922,0.0447059); rgb(52pt)=(0.911569,0.552157,0.0409804); rgb(53pt)=(0.919608,0.580392,0.0372549); rgb(54pt)=(0.927647,0.608627,0.0335294); rgb(55pt)=(0.935686,0.636863,0.0298039); rgb(56pt)=(0.943725,0.665098,0.0260784); rgb(57pt)=(0.951765,0.693333,0.0223529); rgb(58pt)=(0.959804,0.721569,0.0186275); rgb(59pt)=(0.967843,0.749804,0.014902); rgb(60pt)=(0.975882,0.778039,0.0111765); rgb(61pt)=(0.983922,0.806275,0.00745098); rgb(62pt)=(0.991961,0.83451,0.00372549); rgb(63pt)=(1,0.862745,0)},
%_bw
% colormap={mymap}{[1pt] rgb(0pt)=(0.0588235,0.105882,0.372549); rgb(1pt)=(0.0983193,0.101961,0.352101); rgb(2pt)=(0.137815,0.0980392,0.331653); rgb(4pt)=(0.216807,0.0901961,0.290756); rgb(5pt)=(0.256303,0.0862745,0.270308); rgb(6pt)=(0.295798,0.0823529,0.24986); rgb(10pt)=(0.453782,0.0666667,0.168067); rgb(11pt)=(0.493277,0.0627451,0.147619); rgb(12pt)=(0.532773,0.0588235,0.127171); rgb(13pt)=(0.572269,0.054902,0.106723); rgb(14pt)=(0.611765,0.0509804,0.0862745); rgb(15pt)=(0.624401,0.0647059,0.0856209); rgb(16pt)=(0.637037,0.0784314,0.0849673); rgb(18pt)=(0.662309,0.105882,0.0836601); rgb(19pt)=(0.674946,0.119608,0.0830065); rgb(20pt)=(0.687582,0.133333,0.0823529); rgb(21pt)=(0.700218,0.147059,0.0816993); rgb(22pt)=(0.712854,0.160784,0.0810458); rgb(24pt)=(0.738126,0.188235,0.0797386); rgb(25pt)=(0.750763,0.201961,0.079085); rgb(26pt)=(0.763399,0.215686,0.0784314); rgb(27pt)=(0.776035,0.229412,0.0777778); rgb(28pt)=(0.788671,0.243137,0.0771242); rgb(30pt)=(0.813943,0.270588,0.075817); rgb(31pt)=(0.82658,0.284314,0.0751634); rgb(32pt)=(0.839216,0.298039,0.0745098); rgb(33pt)=(0.847255,0.326275,0.0707843); rgb(34pt)=(0.855294,0.35451,0.0670588); rgb(35pt)=(0.863333,0.382745,0.0633333); rgb(36pt)=(0.871373,0.41098,0.0596078); rgb(37pt)=(0.879412,0.439216,0.0558824); rgb(38pt)=(0.887451,0.467451,0.0521569); rgb(39pt)=(0.89549,0.495686,0.0484314); rgb(40pt)=(0.903529,0.523922,0.0447059); rgb(41pt)=(0.911569,0.552157,0.0409804); rgb(42pt)=(0.919608,0.580392,0.0372549); rgb(43pt)=(0.927647,0.608627,0.0335294); rgb(44pt)=(0.935686,0.636863,0.0298039); rgb(45pt)=(0.943725,0.665098,0.0260784); rgb(46pt)=(0.951765,0.693333,0.0223529); rgb(47pt)=(0.959804,0.721569,0.0186275); rgb(48pt)=(0.967843,0.749804,0.014902); rgb(49pt)=(0.975882,0.778039,0.0111765); rgb(50pt)=(0.983922,0.806275,0.00745098); rgb(51pt)=(0.991961,0.83451,0.00372549); rgb(52pt)=(1,0.862745,0)},
%_hot
colormap/hot2,
colorbar,
colorbar style = {ylabel=SNR [\SI{}{\dB}],ytick={10,30,50,70,90},},
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce7_12aE_hot-1.png};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
-30.63	11.87\\
-30.63	13.13\\
-29.37	13.13\\
-29.37	11.87\\
-30.63	11.87\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
30.63	-11.87\\
30.63	-13.13\\
29.37	-13.13\\
29.37	-11.87\\
30.63	-11.87\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
-30.63	-11.87\\
-30.63	-13.13\\
-29.37	-13.13\\
-29.37	-11.87\\
-30.63	-11.87\\
};
\addplot [draw=none,fill=black,forget plot]
  table[row sep=crcr]{%
30.63	11.87\\
30.63	13.13\\
29.37	13.13\\
29.37	11.87\\
30.63	11.87\\
};

\input{./fig/twoStripe.tikz}
\end{axis}
\end{tikzpicture}%

==> fig/heatMaps/MRT-SNRmap_Sce9_1aE.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=\halfmapwidth,
height=\halfmapheight,
scale only axis,
point meta min=5,
point meta max=95,
xmin=-50,
xmax=50,
xtick={-40, 0,  40},
xticklabels={$\SI{-40}{\meter}$, $\SI{0}{\meter}$, $\SI{40}{\meter}$},
ymin=-25,
ymax=25,
ytick={-20, 0, 20},
yticklabels={$\SI{-20}{\meter}$, $\SI{0}{\meter}$, $\SI{20}{\meter}$},
axis background/.style={fill=white},
axis line style = very thin,
axis x line*=bottom,
axis y line*=left,
]
\addplot [forget plot] graphics [xmin=-50,xmax=50,ymin=-25,ymax=25] {./fig/heatMaps/MRT-SNRmap_Sce9_1aE_hot-1.png};

\filldraw[fill=black, draw=black] (axis cs: -45.2,-20.2) rectangle (axis cs: -44.8,-19.8);
\filldraw[fill=black, draw=black] (axis cs: -35.2,-20.2) rectangle (axis cs: -34.8,-19.8);
\filldraw[fill=black, draw=black] (axis cs: -25.2,-20.2) rectangle (axis cs: -24.8,-19.8);
\filldraw[fill=black, draw=black] (axis cs: -15.2,-20.2) rectangle (axis cs: -14.8,-19.8);
\filldraw[fill=black, draw=black] (axis cs: -5.2,-20.2) rectangle (axis cs: -4.8,-19.8);
\filldraw[fill=black, draw=black] (axis cs: 4.8,-20.2) rectangle (axis cs: 5.2,-19.8);
\filldraw[fill=black, draw=black] (axis cs: 14.8,-20.2) rectangle (axis cs: 15.2,-19.8);
\filldraw[fill=black, draw=black] (axis cs: 24.8,-20.2) rectangle (axis cs: 25.2,-19.8);
\filldraw[fill=black, draw=black] (axis cs: 34.8,-20.2) rectangle (axis cs: 35.2,-19.8);
\filldraw[fill=black, draw=black] (axis cs: 44.8,-20.2) rectangle (axis cs: 45.2,-19.8);
 
\filldraw[fill=black, draw=black] (axis cs: -45.2,-5.2) rectangle (axis cs: -44.8,-4.8);
\filldraw[fill=black, draw=black] (axis cs: -35.2,-5.2) rectangle (axis cs: -34.8,-4.8);
\filldraw[fill=black, draw=black] (axis cs: -25.2,-5.2) rectangle (axis cs: -24.8,-4.8);
\filldraw[fill=black, draw=black] (axis cs: -15.2,-5.2) rectangle (axis cs: -14.8,-4.8);
\filldraw[fill=black, draw=black] (axis cs: -5.2,-5.2) rectangle (axis cs: -4.8,-4.8);
\filldraw[fill=black, draw=black] (axis cs: 4.8,-5.2) rectangle (axis cs: 5.2,-4.8);
\filldraw[fill=black, draw=black] (axis cs: 14.8,-5.2) rectangle (axis cs: 15.2,-4.8);
\filldraw[fill=black, draw=black] (axis cs: 24.8,-5.2) rectangle (axis cs: 25.2,-4.8);
\filldraw[fill=black, draw=black] (axis cs: 34.8,-5.2) rectangle (axis cs: 35.2,-4.8);
\filldraw[fill=black, draw=black] (axis cs: 44.8,-5.2) rectangle (axis cs: 45.2,-4.8);

\filldraw[fill=black, draw=black] (axis cs: -45.2,5.2) rectangle (axis cs: -44.8,4.8);
\filldraw[fill=black, draw=black] (axis cs: -35.2,5.2) rectangle (axis cs: -34.8,4.8);
\filldraw[fill=black, draw=black] (axis cs: -25.2,5.2) rectangle (axis cs: -24.8,4.8);
\filldraw[fill=black, draw=black] (axis cs: -15.2,5.2) rectangle (axis cs: -14.8,4.8);
\filldraw[fill=black, draw=black] (axis cs: -5.2,5.2) rectangle (axis cs: -4.8,4.8);
\filldraw[fill=black, draw=black] (axis cs: 4.8,5.2) rectangle (axis cs: 5.2,4.8);
\filldraw[fill=black, draw=black] (axis cs: 14.8,5.2) rectangle (axis cs: 15.2,4.8);
\filldraw[fill=black, draw=black] (axis cs: 24.8,5.2) rectangle (axis cs: 25.2,4.8);
\filldraw[fill=black, draw=black] (axis cs: 34.8,5.2) rectangle (axis cs: 35.2,4.8);
\filldraw[fill=black, draw=black] (axis cs: 44.8,5.2) rectangle (axis cs: 45.2,4.8);

\filldraw[fill=black, draw=black] (axis cs: -45.2,20.2) rectangle (axis cs: -44.8,19.8);
\filldraw[fill=black, draw=black] (axis cs: -35.2,20.2) rectangle (axis cs: -34.8,19.8);
\filldraw[fill=black, draw=black] (axis cs: -25.2,20.2) rectangle (axis cs: -24.8,19.8);
\filldraw[fill=black, draw=black] (axis cs: -15.2,20.2) rectangle (axis cs: -14.8,19.8);
\filldraw[fill=black, draw=black] (axis cs: -5.2,20.2) rectangle (axis cs: -4.8,19.8);
\filldraw[fill=black, draw=black] (axis cs: 4.8,20.2) rectangle (axis cs: 5.2,19.8);
\filldraw[fill=black, draw=black] (axis cs: 14.8,20.2) rectangle (axis cs: 15.2,19.8);
\filldraw[fill=black, draw=black] (axis cs: 24.8,20.2) rectangle (axis cs: 25.2,19.8);
\filldraw[fill=black, draw=black] (axis cs: 34.8,20.2) rectangle (axis cs: 35.2,19.8);
\filldraw[fill=black, draw=black] (axis cs: 44.8,20.2) rectangle (axis cs: 45.2,19.8);

\input{./fig/twoStripe.tikz}

\end{axis}
\end{tikzpicture}%
